Interspace Pruning: Using Adaptive Filter Representations to Improve Training of Sparse CNNs

Unstructured pruning is well suited to reduce the memory footprint of convolutional neural networks (CNNs), both at training and inference time. CNNs contain parameters arranged in $K \times K$ filters. Standard unstructured pruning (SP) reduces the memory footprint of CNNs by setting filter elements to zero, thereby specifying a fixed subspace that constrains the filter. Especially if pruning is applied before or during training, this induces a strong bias. To overcome this, we introduce interspace pruning (IP), a general tool to improve existing pruning methods. It uses filters represented in a dynamic interspace by linear combinations of an underlying adaptive filter basis (FB). For IP, FB coefficients are set to zero while un-pruned coefficients and FBs are trained jointly. In this work, we provide mathematical evidence for IP's superior performance and demonstrate that IP outperforms SP on all tested state-of-the-art unstructured pruning methods. Especially in challenging situations, like pruning for ImageNet or pruning to high sparsity, IP greatly exceeds SP with equal runtime and parameter costs. Finally, we show that advances of IP are due to improved trainability and superior generalization ability.

==> down_res_block.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{automata,positioning,arrows}
\usepackage[mode=buildnew]{standalone}
\usepackage{pgfplots}
\usepackage{tikz-3dplot}
\usetikzlibrary{positioning}
\usepgfplotslibrary{groupplots,units}
\pgfplotsset{compat=1.14}

\begin{document}
		\tikzset{My Style/.style={draw, black, rectangle, minimum size=.6cm, minimum width=6.5cm, node distance = 0pt}}
	\tikzset{My Style2/.style={rectangle, minimum size=.5cm, minimum width=5.5cm, node distance = 0pt}}
	\tikzset{My Header/.style={minimum size=.5cm, minimum width=6.5cm, node distance = 0pt}}
			\begin{tikzpicture}%[framed,background rectangle/.style={double,ultra thick,draw=black, top color=green!20, rounded corners}, rotate=90]
			%\draw[help lines] (0,0) grid (-10,-10);
			\node (img) {};
			\node[My Style2, below=of img] (arrow1) {};
			\node[My Style2, below=of arrow1] (arrow2) {};
			\node[My Style, below=of arrow2, fill=brown!20] (input1) {$1\times 1$ \texttt{Conv2D}$(c_{in}, c_{mid}, s \times s)$}; 
			\node[below =0pt of img] (dum_vert0){};
			\node[above =0pt of input1] (dum_vert1){};
			\draw[->, thick] (dum_vert0.center) -- (dum_vert1.center);
			
			\node[My Style, below=of input1, fill=gray!20] (input2) {\texttt{BatchNorm2D}}; 
			\node[My Style, below=of input2, fill=green!10] (input3) {\texttt{ReLU}};
			\node[My Style, below=of input3, fill=brown!40] (input31) {$3\times 3$ \texttt{(FB) Conv2D}$(c_{mid}, c_{mid}, 1 \times 1)$}; 
			\node[My Style, below=of input31, fill=gray!20] (input32) {\texttt{BatchNorm2D}}; 
			\node[My Style, below=of input32, fill=green!10] (input33) {\texttt{ReLU}};
			
			\node[My Style, below=of input33, fill=brown!20] (input4) {$1 \times 1$ \texttt{Conv2D}$(c_{mid}, c_{out}, 1\times 1)$}; 
			%\draw[->] (img.south) -- (input1.north);
			\node[My Style, below=of input4, fill=gray!20] (input5) {\texttt{BatchNorm2D}}; 
			
			
			
			\node[My Style2, below=of input5] (arrow3) {};
			\node[My Style2, below=of arrow3] (arrow3half) {};
			\node[My Style2, below=of arrow3half] (arrow4) {\scalebox{2.5}{$\oplus$}};
			\node[My Style2, below=of arrow4] (arrow5) {};
			\node[My Style2, below=of arrow5] (arrow5half) {};
			
			\node[My Style, below=of arrow5half, fill=green!10] (input6) {\texttt{ReLU}};
			\node[My Style2, below=of input6] (arrow6) {};
			\node[My Style2, below=of arrow6] (arrow6half) {};
			\node[left = of input31] (res_dum1) {};
			\node[My Style, left = of res_dum1, fill=brown!10] (res1) {$1\times1$ \texttt{Conv2D}$(c_{in}, c_{out}, s\times s)$};
			\node[My Style, below = of res1, fill=gray!20] (res_bn1) {\texttt{BatchNorm2D}};
			
			%\node[right = of input31] (res_dum11) {};
			%\node[My Style, right = of res_dum11, fill=brown!10] (res11) {\texttt{Identity}};

						
			\draw[->, thick] (arrow1.west) to [out=180, in=90] (res1.north) {};
			%\draw[->, thick] (arrow1.east) to [out=0, in=90] (res11.north) {};
			\draw[-, thick] (arrow1.west) -- (arrow1.center);
			%\draw[-, thick] (arrow1.east) -- (arrow1.center);
						
			\draw[-, thick] (res_bn1.south) to [out=-90, in=180] (arrow4.west) {};
			%\draw[-, thick] (res11.south) to [out=-90, in=0] (arrow4.east) {};	
		
			\node[left = -70pt of arrow4] (dum_odot1){};
			\node[right = -70pt of arrow4] (dum_odot11){};
			\draw[->, thick] (arrow4.west) -- (dum_odot1.center);
			%\draw[->, thick] (arrow4.east) -- (dum_odot11.center);
			\node[below =0pt of input5] (dum_vert2){};
			\draw[->, thick] (dum_vert2.center) -- (arrow4.north) {}; 
			
			\draw[-, thick] (arrow6.center) -- (arrow6.west) ;
			\node[My Style, below=of arrow6half, fill=blue!10] (input7) {$1\times 1$ \texttt{Conv2D}$(c_{out}, c_{mid}, 1\times 1)$}; 
			
			\node[above =0pt of input6] (dum_vert3){};
			\draw[->, thick] (arrow4.south) -- (dum_vert3.center) {}; 
			\node[below =0pt of input6] (dum_vert4){};
			\node[above =0pt of input7] (dum_vert5){};
			\draw[->, thick] (dum_vert4.center) -- (dum_vert5.center) {}; 
			
			\node[My Style, below=of input7, fill=gray!20] (input8) {\texttt{BatchNorm2D}}; 
			\node[My Style, below=of input8, fill=green!10] (input9) {\texttt{ReLU}};

			\node[My Style, below=of input9, fill=blue!30] (input91) {$3\times 3$ \texttt{(FB) Conv2D}$(c_{mid}, c_{mid}, 1\times 1)$}; 
			\node[My Style, below=of input91, fill=gray!20] (input92) {\texttt{BatchNorm2D}}; 
			\node[My Style, below=of input92, fill=green!10] (input93) {\texttt{ReLU}};
			
			\node[My Style, below=of input93, fill=blue!10] (input10) {$1\times 1$ \texttt{Conv2D}$(c_{mid}, c_{out}, 1\times 1)$}; 
			
			\node[My Style, below=of input10, fill=gray!20] (input11) {\texttt{BatchNorm2D}}; 
			
			\node[My Style2, below=of input11] (arrow7) {};
			\node[My Style2, below=of arrow7] (arrow7half) {};
			\node[My Style2, below=of arrow7half] (arrow8) {\scalebox{2.5}{$\oplus$}};
			\node[My Style2, below=of arrow8] (arrow9) {};
			\node[My Style2, below=of arrow9] (arrow9half) {};
			\node[My Style, below=of arrow9half, fill=green!10] (input12) {\texttt{ReLU}};
			\node[My Style2, below=of input12] (arrow10) {};
			\node[My Style2, below=of arrow10] (arrow10half) {};
			
			\node[left = of input91] (res_dum2) {};
			\node[My Style, left = of res_dum2, fill=brown!10] (res2) {\texttt{Identity}};
			%\node[My Style, below = of res2, fill=gray!20] (res_bn2) {\texttt{BatchNorm2D}};
			\draw[->, thick] (arrow6.west) to [out=180, in=90] (res2.north) {};
			
			\draw[-, thick] (res2.south) to [out=-90, in=180] (arrow8.west) {};
			\node[left = -70pt of arrow8] (dum_odot2){};
			\draw[->, thick] (arrow8.west) -- (dum_odot2.center);
			
			\node[below =0pt of input11] (dum_vert6){};			
			\draw[->, thick] (dum_vert6.center) -- (arrow8.north) {}; 
			\node[above =0pt of input12] (dum_vert7){};			
			\draw[->, thick] (arrow8.south) -- (dum_vert7.center) {}; 
			\node[below =0pt of input12] (dum_vert8){};		
			\node[below =0pt of arrow10half] (dum_vert9){};										
			\draw[dotted, thick] (dum_vert8.center) -- (arrow10half.south) {}; 
			\node[below=-0 pt of arrow10half] {\LARGE Repeat last block $n_b-2$ times};
			\node[My Header,above left=10pt and -20pt of img] (t1) {\large \textbf {\texttt{(FB) BottleneckBlock}$ (c_{in}, c_{mid}, c_{out}, n_b, s\times s)$}};
			
			%\node[above left=-10pt and 5pt of img] (t1) {$\leftarrow$ $s > 2$ or $c_{in} \neq c_{out}$ $\leftarrow$};
			%\node[above right=-10pt and 5pt of img] (t1) {$\rightarrow$ $s = 1$ and $c_{in} = c_{out}$ $\rightarrow$};
			\end{tikzpicture}

\end{document}	
	
	


==> res_block.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{automata,positioning,arrows}
\usepackage[mode=buildnew]{standalone}
\usepackage{pgfplots}
\usepackage{tikz-3dplot}
\usetikzlibrary{positioning}
\usepgfplotslibrary{groupplots,units}
\pgfplotsset{compat=1.14}

\begin{document}
		\tikzset{My Style/.style={draw, black, rectangle, minimum size=.6cm, minimum width=6.5cm, node distance = 0pt}}
	\tikzset{My Style2/.style={rectangle, minimum size=.5cm, minimum width=5.5cm, node distance = 0pt}}
	\tikzset{My Header/.style={minimum size=.5cm, minimum width=6.5cm, node distance = 0pt}}
			\begin{tikzpicture}%[framed,background rectangle/.style={double,ultra thick,draw=black, top color=green!20, rounded corners}, rotate=90]
			%\draw[help lines] (0,0) grid (-10,-10);
			\node (img) {};
			\node[My Style2, below=of img] (arrow1) {};
			\node[My Style2, below=of arrow1] (arrow2) {};
			\node[My Style, below=of arrow2, fill=brown!20] (input1) {$3\times 3$ \texttt{(FB) Conv2D}$(c_{in}, c_{out}, s \times s)$}; 
			\node[below =0pt of img] (dum_vert0){};
			\node[above =0pt of input1] (dum_vert1){};
			\draw[->, thick] (dum_vert0.center) -- (dum_vert1.center);
			
			\node[My Style, below=of input1, fill=gray!20] (input2) {\texttt{BatchNorm2D}}; 
			\node[My Style, below=of input2, fill=green!10] (input3) {\texttt{ReLU}};
			
			\node[My Style, below=of input3, fill=brown!20] (input4) {$3\times 3$ \texttt{(FB) Conv2D}$(c_{out}, c_{out}, 1\times 1)$}; 
			%\draw[->] (img.south) -- (input1.north);
			\node[My Style, below=of input4, fill=gray!20] (input5) {\texttt{BatchNorm2D}}; 
			
			
			
			\node[My Style2, below=of input5] (arrow3) {};
			\node[My Style2, below=of arrow3] (arrow3half) {};
			\node[My Style2, below=of arrow3half] (arrow4) {\scalebox{2.5}{$\oplus$}};
			\node[My Style2, below=of arrow4] (arrow5) {};
			\node[My Style2, below=of arrow5] (arrow5half) {};
			
			\node[My Style, below=of arrow5half, fill=green!10] (input6) {\texttt{ReLU}};
			\node[My Style2, below=of input6] (arrow6) {};
			\node[My Style2, below=of arrow6] (arrow6half) {};
			\node[left = of input3] (res_dum1) {};
			\node[My Style, left = of res_dum1, fill=brown!10] (res1) {$1\times1$ \texttt{Conv2D}$(c_{in}, c_{out}, s\times s)$};
			\node[My Style, below = of res1, fill=gray!20] (res_bn1) {\texttt{BatchNorm2D}};
			
			\node[right = of input3] (res_dum11) {};
			\node[My Style, right = of res_dum11, fill=brown!10] (res11) {\texttt{Identity}};

						
			\draw[->, thick] (arrow1.west) to [out=180, in=90] (res1.north) {};
			\draw[->, thick] (arrow1.east) to [out=0, in=90] (res11.north) {};
			\draw[-, thick] (arrow1.west) -- (arrow1.center);
			\draw[-, thick] (arrow1.east) -- (arrow1.center);
						
			\draw[-, thick] (res_bn1.south) to [out=-90, in=180] (arrow4.west) {};
			\draw[-, thick] (res11.south) to [out=-90, in=0] (arrow4.east) {};	
		
			\node[left = -70pt of arrow4] (dum_odot1){};
			\node[right = -70pt of arrow4] (dum_odot11){};
			\draw[->, thick] (arrow4.west) -- (dum_odot1.center);
			\draw[->, thick] (arrow4.east) -- (dum_odot11.center);
			\node[below =0pt of input5] (dum_vert2){};
			\draw[->, thick] (dum_vert2.center) -- (arrow4.north) {}; 
			
			\draw[-, thick] (arrow6.center) -- (arrow6.west) ;
			\node[My Style, below=of arrow6half, fill=blue!10] (input7) {$3\times 3$ \texttt{(FB) Conv2D}$(c_{out}, c_{out}, 1\times 1)$}; 
			
			\node[above =0pt of input6] (dum_vert3){};
			\draw[->, thick] (arrow4.south) -- (dum_vert3.center) {}; 
			\node[below =0pt of input6] (dum_vert4){};
			\node[above =0pt of input7] (dum_vert5){};
			\draw[->, thick] (dum_vert4.center) -- (dum_vert5.center) {}; 
			
			\node[My Style, below=of input7, fill=gray!20] (input8) {\texttt{BatchNorm2D}}; 
			\node[My Style, below=of input8, fill=green!10] (input9) {\texttt{ReLU}};
			
			\node[My Style, below=of input9, fill=blue!10] (input10) {$3\times 3$ \texttt{(FB) Conv2D}$(c_{out}, c_{out}, 1\times 1)$}; 
			
			\node[My Style, below=of input10, fill=gray!20] (input11) {\texttt{BatchNorm2D}}; 
			
			\node[My Style2, below=of input11] (arrow7) {};
			\node[My Style2, below=of arrow7] (arrow7half) {};
			\node[My Style2, below=of arrow7half] (arrow8) {\scalebox{2.5}{$\oplus$}};
			\node[My Style2, below=of arrow8] (arrow9) {};
			\node[My Style2, below=of arrow9] (arrow9half) {};
			\node[My Style, below=of arrow9half, fill=green!10] (input12) {\texttt{ReLU}};
			\node[My Style2, below=of input12] (arrow10) {};
			\node[My Style2, below=of arrow10] (arrow10half) {};
			
			\node[left = of input9] (res_dum2) {};
			\node[My Style, left = of res_dum2, fill=brown!10] (res2) {\texttt{Identity}};
			%\node[My Style, below = of res2, fill=gray!20] (res_bn2) {\texttt{BatchNorm2D}};
			\draw[->, thick] (arrow6.west) to [out=180, in=90] (res2.north) {};
			
			\draw[-, thick] (res2.south) to [out=-90, in=180] (arrow8.west) {};
			\node[left = -70pt of arrow8] (dum_odot2){};
			\draw[->, thick] (arrow8.west) -- (dum_odot2.center);
			
			\node[below =0pt of input11] (dum_vert6){};			
			\draw[->, thick] (dum_vert6.center) -- (arrow8.north) {}; 
			\node[above =0pt of input12] (dum_vert7){};			
			\draw[->, thick] (arrow8.south) -- (dum_vert7.center) {}; 
			\node[below =0pt of input12] (dum_vert8){};		
			\node[below =0pt of arrow10half] (dum_vert9){};										
			\draw[->, thick] (dum_vert8.center) -- (arrow10half.south) {}; 
			
			\node[My Header,above left=25pt and -90pt of img] (t1) {\large \textbf {\texttt{(FB) ResBlock}$\times 2 (c_{in}, c_{out}, s\times s)$}};
			
			\node[above left=-10pt and 5pt of img] (t1) {$\leftarrow$ $s > 2$ or $c_{in} \neq c_{out}$ $\leftarrow$};
			\node[above right=-10pt and 5pt of img] (t1) {$\rightarrow$ $s = 1$ and $c_{in} = c_{out}$ $\rightarrow$};
			\end{tikzpicture}

\end{document}	
	
	

